Data-driven Abstractions with Probabilistic Guarantees for Linear PETC Systems

We employ the scenario approach to compute probably approximately correct (PAC) bounds on the average inter-sample time (AIST) generated by an unknown PETC system, based on a finite number of samples. We extend the scenario approach to multiclass SVM algorithms in order to construct a PAC map between the concrete, unknown state-space and the inter-sample times. We then build a traffic model applying an $\ell$-complete relation and find, in the underlying graph, the cycles of minimum and maximum average weight: these provide lower and upper bounds on the AIST. Numerical benchmarks show the practical applicability of our method, which is compared against model-based state-of-the-art tools.

==> models/two_ist_ts.tex <==
\tikzset{
        ->,  % makes the edges directed
        >=stealth', % makes the arrow heads bold
        node distance=2cm, % specifies the minimum distance between two nodes. Change if n
        every state/.style={thick, minimum width=1.2cm,fill=gray!0}, % sets the properties for each ’state’ n
        initial text=$ $, % sets the text that appears on the start arrow
        }


\begin{tikzpicture}[scale=0.75, transform shape]
    \node[state] (q0) {$\{1 \}$};
    \node[state, below of=q0] (q1) {$\{2 \}$};
    \draw   (q1) edge[loop right] node{} (q1)
            (q0) edge[loop right] node{} (q0)
            (q1) edge[above, bend right] node{} (q0)
            (q0) edge[above, bend right] node{} (q1);
    
    \small
    \node[state, right of=q0, node distance=2.5cm] (q0) {$\{1,1 \}$};
    \node[state, right of=q0] (q1) {$\{1,2 \}$};
    \node[state, below of=q1, xshift=-1cm] (q2) {$\{2,2 \}$};
    \draw   (q0) edge[loop above] node{} (q0)
            (q2) edge[loop left] node{} (q2)
            (q1) edge[above] node{} (q2)
            (q0) edge[above] node{} (q1);
    
    \footnotesize
    \node[state, right of=q1, node distance=2.5cm] (q0) {$\{1,1,2 \}$};
    \node[state, right of=q0] (q1) {$\{1,2,2 \}$};
    \node[state, below of=q1] (q2) {$\{2,2,2 \}$};
    \node[state, below of=q0] (q3) {$\{1,1,1 \}$};
    \draw   (q2) edge[loop right] node{} (q2)
            (q3) edge[loop left] node{} (q3)
            (q1) edge[above] node{} (q2)
            (q3) edge[above] node{} (q0)
            (q0) edge[above] node{} (q1);
\end{tikzpicture}

